Fusion Subspace Clustering: Full and Incomplete Data

Modern inference and learning often hinge on identifying low-dimensional structures that approximate large scale data. Subspace clustering achieves this through a union of linear subspaces. However, in contemporary applications data is increasingly often incomplete, rendering standard (full-data) methods inapplicable. On the other hand, existing incomplete-data methods present major drawbacks, like lifting an already high-dimensional problem, or requiring a super polynomial number of samples. Motivated by this, we introduce a new subspace clustering algorithm inspired by fusion penalties. The main idea is to permanently assign each datum to a subspace of its own, and minimize the distance between the subspaces of all data, so that subspaces of the same cluster get fused together. Our approach is entirely new to both, full and missing data, and unlike other methods, it directly allows noise, it requires no liftings, it allows low, high, and even full-rank data, it approaches optimal (information-theoretic) sampling rates, and it does not rely on other methods such as low-rank matrix completion to handle missing data. Furthermore, our extensive experiments on both real and synthetic data show that our approach performs comparably to the state-of-the-art with complete data, and dramatically better if data is missing.

==> K.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 39.55, 30.92) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.55, 30.92) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 37.55) --
	(139.04, 37.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 61.12) --
	(139.04, 61.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 84.68) --
	(139.04, 84.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55,108.24) --
	(139.04,108.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.61, 30.92) --
	( 51.61,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.68, 30.92) --
	( 66.68,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.76, 30.92) --
	( 81.76,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.83, 30.92) --
	( 96.83,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.91, 30.92) --
	(111.91,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.98, 30.92) --
	(126.98,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 49.33) --
	(139.04, 49.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 72.90) --
	(139.04, 72.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 96.46) --
	(139.04, 96.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.07, 30.92) --
	( 44.07,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 30.92) --
	( 59.14,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 30.92) --
	( 74.22,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29, 30.92) --
	( 89.29,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.37, 30.92) --
	(104.37,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.44, 30.92) --
	(119.44,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 30.92) --
	(134.52,111.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 44.07, 49.33) --
	( 59.14, 49.33) --
	( 74.22, 49.33) --
	( 89.29, 49.33) --
	(104.37, 49.33) --
	(119.44, 49.33) --
	(134.52, 49.33);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 44.07, 49.33) --
	( 59.14, 50.22) --
	( 74.22, 50.34) --
	( 89.29, 50.81) --
	(104.37, 51.22) --
	(119.44, 51.87) --
	(134.52, 51.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 46.61) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 70.17) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 93.73) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 49.33) --
	( 39.55, 49.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 72.90) --
	( 39.55, 72.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 96.46) --
	( 39.55, 96.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.07, 28.17) --
	( 44.07, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.14, 28.17) --
	( 59.14, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 28.17) --
	( 74.22, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29, 28.17) --
	( 89.29, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.37, 28.17) --
	(104.37, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.44, 28.17) --
	(119.44, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 28.17) --
	(134.52, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 44.07, 20.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 59.14, 20.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 74.22, 20.52) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 89.29, 20.52) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (104.37, 20.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (119.44, 20.52) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.52, 20.52) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.29,  7.44) {Number of Subspaces};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 71.42) {Clustering Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 43.35, 69.99) rectangle (139.21,121.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 49.05, 90.13) rectangle ( 63.50,104.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.49, 97.36) -- ( 62.05, 97.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.49, 97.36) -- ( 62.05, 97.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 49.05, 75.68) rectangle ( 63.50, 90.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.49, 82.90) -- ( 62.05, 82.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 50.49, 82.90) -- ( 62.05, 82.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at ( 65.31, 94.14) {{\sc Fsc} (this paper)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.93] at ( 65.31, 79.68) {Best$(a$-$h)$};
\end{scope}
\end{tikzpicture}


==> Nk.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (151.77,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 41.56, 30.92) rectangle (146.27,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.56, 30.92) rectangle (146.27,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.56, 32.93) --
	(146.27, 32.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.56, 49.67) --
	(146.27, 49.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.56, 66.40) --
	(146.27, 66.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.56, 83.14) --
	(146.27, 83.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.56, 99.88) --
	(146.27, 99.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.84, 30.92) --
	( 55.84,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.88, 30.92) --
	( 74.88,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.91, 30.92) --
	( 93.91,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.95, 30.92) --
	(112.95,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.99, 30.92) --
	(131.99,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.56, 41.30) --
	(146.27, 41.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.56, 58.04) --
	(146.27, 58.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.56, 74.77) --
	(146.27, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.56, 91.51) --
	(146.27, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.56,108.24) --
	(146.27,108.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.32, 30.92) --
	( 46.32,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.36, 30.92) --
	( 65.36,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.40, 30.92) --
	( 84.40,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.43, 30.92) --
	(103.43,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.47, 30.92) --
	(122.47,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 30.92) --
	(141.51,111.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.32, 44.11) --
	( 65.36, 42.71) --
	( 84.40, 41.30) --
	(103.43, 41.30) --
	(122.47, 41.30) --
	(141.51, 41.30);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.32,101.75) --
	( 65.36, 45.65) --
	( 84.40, 44.85) --
	(103.43, 42.97) --
	(122.47, 41.97) --
	(141.51, 41.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.59, 38.57) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.59, 55.31) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.59, 72.04) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.59, 88.78) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.59,105.52) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 41.30) --
	( 41.56, 41.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 58.04) --
	( 41.56, 58.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 74.77) --
	( 41.56, 74.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 91.51) --
	( 41.56, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81,108.24) --
	( 41.56,108.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.32, 28.17) --
	( 46.32, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.36, 28.17) --
	( 65.36, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.40, 28.17) --
	( 84.40, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.43, 28.17) --
	(103.43, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.47, 28.17) --
	(122.47, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 28.17) --
	(141.51, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 46.32, 20.52) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 65.36, 20.52) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 84.40, 20.52) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (103.43, 20.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (122.47, 20.52) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (141.51, 20.52) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.91,  7.44) {Columns per Subspace};
\end{scope}
\end{tikzpicture}


==> dimension.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:47:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 37.60, 29.95) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.60, 29.95) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 44.66) --
	(139.04, 44.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 66.62) --
	(139.04, 66.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 88.58) --
	(139.04, 88.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60,110.54) --
	(139.04,110.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 29.95) --
	( 37.60,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.82, 29.95) --
	( 46.82,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.66, 29.95) --
	( 60.66,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.32, 29.95) --
	( 88.32,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.60, 29.95) --
	(120.60,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.04, 29.95) --
	(139.04,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 33.68) --
	(139.04, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 55.64) --
	(139.04, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 77.60) --
	(139.04, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 99.56) --
	(139.04, 99.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 29.95) --
	( 42.21,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44, 29.95) --
	( 51.44,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.88, 29.95) --
	( 69.88,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.76, 29.95) --
	(106.76,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 29.95) --
	(134.43,111.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 42.21, 99.98) --
	( 51.44, 42.46) --
	( 60.66, 33.68) --
	( 69.88, 33.68) --
	( 79.10, 33.68) --
	( 88.32, 33.68) --
	( 97.54, 33.68) --
	(106.76, 33.68) --
	(115.99, 33.68) --
	(125.21, 33.68) --
	(134.43, 33.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 42.21,108.20) --
	( 51.44, 78.70) --
	( 60.66, 79.79) --
	( 69.88, 78.70) --
	( 79.10, 52.34) --
	( 88.32, 41.69) --
	( 97.54, 39.17) --
	(106.76, 36.42) --
	(115.99, 34.78) --
	(125.21, 34.23) --
	(134.43, 33.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 30.95) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 52.91) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 74.87) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 96.83) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 33.68) --
	( 37.60, 33.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 55.64) --
	( 37.60, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 77.60) --
	( 37.60, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 99.56) --
	( 37.60, 99.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 27.20) --
	( 42.21, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.44, 27.20) --
	( 51.44, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.88, 27.20) --
	( 69.88, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.76, 27.20) --
	(106.76, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 27.20) --
	(134.43, 29.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 42.21, 19.55) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 51.44, 19.55) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 69.88, 19.55) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (106.76, 19.55) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.43, 19.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.32,  6.47) {Ambient Dimension};
\end{scope}
\end{tikzpicture}


==> hopkins155full.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:47:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 43.51, 30.92) rectangle (139.04,112.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.51, 30.92) rectangle (139.04,112.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.51, 44.53) --
	(139.04, 44.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.51, 64.36) --
	(139.04, 64.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.51, 84.19) --
	(139.04, 84.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.51,104.03) --
	(139.04,104.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.67, 30.92) --
	( 52.67,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.32, 30.92) --
	( 62.32,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.97, 30.92) --
	( 71.97,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.62, 30.92) --
	( 81.62,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.27, 30.92) --
	( 91.27,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.92, 30.92) --
	(100.92,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.57, 30.92) --
	(110.57,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.22, 30.92) --
	(120.22,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.87, 30.92) --
	(129.87,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 34.61) --
	(139.04, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 54.45) --
	(139.04, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 74.28) --
	(139.04, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.51, 94.11) --
	(139.04, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.85, 30.92) --
	( 47.85,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50, 30.92) --
	( 57.50,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 30.92) --
	( 67.15,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.80, 30.92) --
	( 76.80,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.45, 30.92) --
	( 86.45,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 30.92) --
	( 96.10,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.75, 30.92) --
	(105.75,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.40, 30.92) --
	(115.40,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 30.92) --
	(125.05,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.70, 30.92) --
	(134.70,112.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 47.85, 84.59) --
	( 57.50, 36.20) --
	( 67.15, 41.75) --
	( 76.80, 41.67) --
	( 86.45, 47.47) --
	( 96.10, 34.61) --
	(105.75, 42.71) --
	(115.40, 56.75) --
	(125.05, 75.71) --
	(134.70, 78.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 47.85,106.01) --
	( 57.50, 58.41) --
	( 67.15, 74.28) --
	( 76.80, 72.69) --
	( 86.45, 79.83) --
	( 96.10, 61.59) --
	(105.75, 57.62) --
	(115.40, 84.59) --
	(125.05,106.80) --
	(134.70,108.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 29.54, 31.89) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 29.54, 51.72) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 29.54, 71.55) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 29.54, 91.38) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 34.61) --
	( 43.51, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 54.45) --
	( 43.51, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 74.28) --
	( 43.51, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.76, 94.11) --
	( 43.51, 94.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.85, 28.17) --
	( 47.85, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.50, 28.17) --
	( 57.50, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.15, 28.17) --
	( 67.15, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.80, 28.17) --
	( 76.80, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.45, 28.17) --
	( 86.45, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.10, 28.17) --
	( 96.10, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.75, 28.17) --
	(105.75, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.40, 28.17) --
	(115.40, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 28.17) --
	(125.05, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.70, 28.17) --
	(134.70, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 47.85, 20.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 57.50, 20.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 67.15, 20.52) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.80, 20.52) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 86.45, 20.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 96.10, 20.52) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (105.75, 20.52) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (115.40, 20.52) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (125.05, 20.52) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.70, 20.52) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.27,  7.44) {Video Sequence};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 71.50) {Clustering Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.27,120.62) {Hopkins - Full Data};
\end{scope}
\end{tikzpicture}


==> hopkins155missing.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-18 01:37:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 33.64, 30.92) rectangle (139.04,112.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.64, 30.92) rectangle (139.04,112.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 33.62) --
	(139.04, 33.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 62.10) --
	(139.04, 62.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 90.59) --
	(139.04, 90.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.92) --
	( 43.76,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.73, 30.92) --
	( 59.73,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.02, 30.92) --
	( 81.02,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.31, 30.92) --
	(102.31,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.60, 30.92) --
	(123.60,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 47.86) --
	(139.04, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 76.34) --
	(139.04, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64,104.83) --
	(139.04,104.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 30.92) --
	( 38.43,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 30.92) --
	( 49.08,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 30.92) --
	( 70.37,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 30.92) --
	( 91.66,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.96, 30.92) --
	(112.96,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 30.92) --
	(134.25,112.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43,106.61) --
	( 49.08, 94.77) --
	( 59.73, 44.64) --
	( 70.37, 43.20) --
	( 81.02, 43.79) --
	( 91.66, 43.42) --
	(102.31, 37.46) --
	(112.96, 34.61) --
	(123.60, 34.90) --
	(134.25, 34.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43,108.39) --
	( 49.08, 40.78) --
	( 59.73, 40.74) --
	( 70.37, 41.72) --
	( 81.02, 39.85) --
	( 91.66, 40.47) --
	(102.31, 38.35) --
	(112.96, 38.33) --
	(123.60, 38.56) --
	(134.25, 37.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 45.13) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 73.62) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63,102.10) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 47.86) --
	( 33.64, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 76.34) --
	( 33.64, 76.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89,104.83) --
	( 33.64,104.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 28.17) --
	( 38.43, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 28.17) --
	( 49.08, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 28.17) --
	( 70.37, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 28.17) --
	( 91.66, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.96, 28.17) --
	(112.96, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 28.17) --
	(134.25, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 38.43, 20.52) {.08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 49.08, 20.52) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 70.37, 20.52) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 91.66, 20.52) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (112.96, 20.52) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.25, 20.52) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,  7.44) {Sampling Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);

\path[] ( 50.96, 74.17) rectangle (142.80,125.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);

\path[] ( 56.65, 94.31) rectangle ( 71.10,108.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.10,101.54) -- ( 69.66,101.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.10,101.54) -- ( 69.66,101.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);

\path[] ( 56.65, 79.86) rectangle ( 71.10, 94.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.10, 87.08) -- ( 69.66, 87.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 58.10, 87.08) -- ( 69.66, 87.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.91, 98.51) {{\sc Fsc} (this paper)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.91, 84.05) {Best$(a$-$h)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,120.62) {Hopkins - Missing Data};
\end{scope}
\end{tikzpicture}


==> lambda.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:48:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 39.55, 31.48) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.55, 31.48) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 41.33) --
	(139.04, 41.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 58.06) --
	(139.04, 58.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 74.80) --
	(139.04, 74.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55, 91.53) --
	(139.04, 91.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.55,108.27) --
	(139.04,108.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.97, 31.48) --
	( 65.97,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.20, 31.48) --
	(111.20,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 32.96) --
	(139.04, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 49.70) --
	(139.04, 49.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 66.43) --
	(139.04, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 83.17) --
	(139.04, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 99.90) --
	(139.04, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.07, 31.48) --
	( 44.07,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.88, 31.48) --
	( 87.88,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 31.48) --
	(134.52,111.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 44.07,108.27) --
	( 46.90, 86.51) --
	( 49.72, 74.80) --
	( 52.55, 56.06) --
	( 55.38, 37.14) --
	( 58.20, 37.14) --
	( 61.03, 37.14) --
	( 63.85, 37.14) --
	( 66.68, 37.14) --
	( 69.51, 35.14) --
	( 72.33, 37.14) --
	( 75.16, 37.14) --
	( 77.99, 37.14) --
	( 80.81, 37.14) --
	( 83.64, 37.14) --
	( 86.47, 37.14) --
	( 89.29, 37.14) --
	( 92.12, 37.14) --
	( 94.95, 37.14) --
	( 97.77, 37.14) --
	(100.60, 37.14) --
	(103.43, 37.14) --
	(106.25, 37.14) --
	(109.08, 37.14) --
	(111.91, 37.14) --
	(114.73, 37.14) --
	(117.56, 56.06) --
	(120.38, 56.06) --
	(123.21, 51.87) --
	(126.04, 51.87) --
	(128.86, 74.80) --
	(131.69, 86.51) --
	(134.52,108.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 30.23) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 46.97) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 63.70) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 80.44) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 27.56, 97.17) {0.04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 32.96) --
	( 39.55, 32.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 49.70) --
	( 39.55, 49.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 66.43) --
	( 39.55, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 83.17) --
	( 39.55, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.80, 99.90) --
	( 39.55, 99.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.07, 28.73) --
	( 44.07, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.88, 28.73) --
	( 87.88, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 28.73) --
	(134.52, 31.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 44.07, 21.08) {$10^{-5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 87.88, 21.08) {$10^{-3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.52, 21.08) {$10^{-1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.29,  8.00) {Parameter $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 71.70) {Clustering Error};
\end{scope}
\end{tikzpicture}


==> lambdaK.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:48:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 32.42, 31.48) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 32.42, 31.48) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.42, 40.18) --
	(139.04, 40.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.42, 51.53) --
	(139.04, 51.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.42, 83.05) --
	(139.04, 83.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.42, 31.48) --
	(123.42,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.50, 31.48) --
	( 96.50,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.57, 31.48) --
	( 69.57,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.03, 31.48) --
	( 48.03,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.42, 35.14) --
	(139.04, 35.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.42, 45.22) --
	(139.04, 45.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.42, 57.83) --
	(139.04, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.42,108.27) --
	(139.04,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 31.48) --
	(134.19,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.65, 31.48) --
	(112.65,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.34, 31.48) --
	( 80.34,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.80, 31.48) --
	( 58.80,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 31.48) --
	( 37.26,111.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 37.26,108.27) --
	( 48.03, 57.83) --
	( 58.80, 55.31) --
	( 69.57, 52.79) --
	( 80.34, 47.75) --
	( 91.11, 45.22) --
	(101.88, 42.70) --
	(112.65, 40.18) --
	(123.42, 37.66) --
	(134.19, 35.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.51, 32.41) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.51, 42.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.51, 55.11) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.51,105.54) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67, 35.14) --
	( 32.42, 35.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67, 45.22) --
	( 32.42, 45.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67, 57.83) --
	( 32.42, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.67,108.27) --
	( 32.42,108.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 28.73) --
	(134.19, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.65, 28.73) --
	(112.65, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.34, 28.73) --
	( 80.34, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.80, 28.73) --
	( 58.80, 31.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 28.73) --
	( 37.26, 31.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.19, 21.08) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (112.65, 21.08) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.34, 21.08) {$10^{-5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 58.80, 21.08) {$10^{-6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 37.26, 21.08) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.73,  8.00) {Parameter $\lambda$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 71.70) {Produced Clusters};
\end{scope}
\end{tikzpicture}


==> missingBigN.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 33.64, 30.92) rectangle (139.04,115.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.64, 30.92) rectangle (139.04,115.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 44.89) --
	(139.04, 44.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 65.13) --
	(139.04, 65.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 85.38) --
	(139.04, 85.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64,105.62) --
	(139.04,105.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69, 30.92) --
	( 46.69,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.52, 30.92) --
	( 66.52,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.95, 30.92) --
	( 92.95,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.38, 30.92) --
	(119.38,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 34.77) --
	(139.04, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 55.01) --
	(139.04, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 75.26) --
	(139.04, 75.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 95.50) --
	(139.04, 95.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 30.92) --
	( 40.09,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30, 30.92) --
	( 53.30,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 30.92) --
	( 79.73,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.17, 30.92) --
	(106.17,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.60, 30.92) --
	(132.60,115.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.09,109.67) --
	( 53.30,102.08) --
	( 66.52,103.09) --
	( 79.73, 34.77) --
	( 92.95, 34.77) --
	(106.17, 34.77) --
	(119.38, 34.77) --
	(132.60, 34.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.09,111.69) --
	( 53.30, 51.47) --
	( 66.52, 52.08) --
	( 79.73, 34.77) --
	( 92.95, 34.77) --
	(106.17, 34.77) --
	(119.38, 34.77) --
	(132.60, 34.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.17, 96.76) {${\rm n}_{\rm k}=50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 32.04) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 52.29) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 72.53) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 92.77) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 34.77) --
	( 33.64, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 55.01) --
	( 33.64, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 75.26) --
	( 33.64, 75.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 95.50) --
	( 33.64, 95.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 28.17) --
	( 40.09, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30, 28.17) --
	( 53.30, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 28.17) --
	( 79.73, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.17, 28.17) --
	(106.17, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.60, 28.17) --
	(132.60, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 40.09, 20.52) {.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 53.30, 20.52) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 79.73, 20.52) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (106.17, 20.52) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (132.60, 20.52) {.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,  7.44) {Sampling Rate};
\end{scope}
\end{tikzpicture}


==> missingSmallN.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 33.64, 30.92) rectangle (139.04,115.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.64, 30.92) rectangle (139.04,115.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 44.63) --
	(139.04, 44.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 64.36) --
	(139.04, 64.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 84.08) --
	(139.04, 84.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64,103.80) --
	(139.04,103.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.69, 30.92) --
	( 46.69,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.52, 30.92) --
	( 66.52,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.95, 30.92) --
	( 92.95,115.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.38, 30.92) --
	(119.38,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 34.77) --
	(139.04, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 54.49) --
	(139.04, 54.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 74.22) --
	(139.04, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 93.94) --
	(139.04, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64,113.66) --
	(139.04,113.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 30.92) --
	( 40.09,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30, 30.92) --
	( 53.30,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 30.92) --
	( 79.73,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.17, 30.92) --
	(106.17,115.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.60, 30.92) --
	(132.60,115.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.09,111.69) --
	( 53.30,105.04) --
	( 66.52, 95.17) --
	( 79.73,103.80) --
	( 92.95, 66.82) --
	(106.17, 34.77) --
	(119.38, 34.77) --
	(132.60, 34.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.09,107.75) --
	( 53.30, 42.17) --
	( 66.52, 42.17) --
	( 79.73, 47.23) --
	( 92.95, 47.59) --
	(106.17, 34.77) --
	(119.38, 34.77) --
	(132.60, 34.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.77, 95.07) {${\rm n}_{\rm k}=20$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 32.04) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 51.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 71.49) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 91.21) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63,110.94) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 34.77) --
	( 33.64, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 54.49) --
	( 33.64, 54.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 74.22) --
	( 33.64, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 93.94) --
	( 33.64, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89,113.66) --
	( 33.64,113.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 28.17) --
	( 40.09, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.30, 28.17) --
	( 53.30, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 28.17) --
	( 79.73, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.17, 28.17) --
	(106.17, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.60, 28.17) --
	(132.60, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 40.09, 20.52) {.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 53.30, 20.52) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 79.73, 20.52) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (106.17, 20.52) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (132.60, 20.52) {.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,  7.44) {Sampling Rate};
\end{scope}
\end{tikzpicture}


==> rank.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 37.60, 30.92) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.60, 30.92) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 45.52) --
	(139.04, 45.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 67.33) --
	(139.04, 67.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60, 89.15) --
	(139.04, 89.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.60,110.97) --
	(139.04,110.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.44, 30.92) --
	( 51.44,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.88, 30.92) --
	( 69.88,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.32, 30.92) --
	( 88.32,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.76, 30.92) --
	(106.76,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.21, 30.92) --
	(125.21,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 34.61) --
	(139.04, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 56.42) --
	(139.04, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 78.24) --
	(139.04, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60,100.06) --
	(139.04,100.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 30.92) --
	( 42.21,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.66, 30.92) --
	( 60.66,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 30.92) --
	( 79.10,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 30.92) --
	( 97.54,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.99, 30.92) --
	(115.99,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 30.92) --
	(134.43,111.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 42.21, 34.61) --
	( 60.66, 34.61) --
	( 79.10, 34.61) --
	( 97.54, 35.35) --
	(115.99, 86.43) --
	(134.43,106.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 42.21, 35.38) --
	( 60.66, 34.88) --
	( 79.10, 59.70) --
	( 97.54, 95.70) --
	(115.99,105.52) --
	(134.43,108.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 31.88) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 53.70) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 75.52) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 25.61, 97.33) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 34.61) --
	( 37.60, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 56.42) --
	( 37.60, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85, 78.24) --
	( 37.60, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.85,100.06) --
	( 37.60,100.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 28.17) --
	( 42.21, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.66, 28.17) --
	( 60.66, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 28.17) --
	( 79.10, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.54, 28.17) --
	( 97.54, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.99, 28.17) --
	(115.99, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.43, 28.17) --
	(134.43, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 42.21, 20.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 60.66, 20.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 79.10, 20.52) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 97.54, 20.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (115.99, 20.52) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.43, 20.52) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.32,  7.44) {Subspaces' Dimension};
\end{scope}
\end{tikzpicture}


==> sigma.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 33.64, 29.95) rectangle (139.04,111.93);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.64, 29.95) rectangle (139.04,111.93);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 48.58) --
	(139.04, 48.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 72.43) --
	(139.04, 72.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 96.28) --
	(139.04, 96.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.40, 29.95) --
	( 54.40,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.34, 29.95) --
	( 86.34,111.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.28, 29.95) --
	(118.28,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 36.66) --
	(139.04, 36.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 60.51) --
	(139.04, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 84.35) --
	(139.04, 84.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64,108.20) --
	(139.04,108.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 29.95) --
	( 38.43,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 29.95) --
	( 70.37,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 29.95) --
	(102.31,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 29.95) --
	(134.25,111.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43, 36.66) --
	( 54.40, 36.66) --
	( 70.37, 36.66) --
	( 86.34, 36.66) --
	(102.31, 36.66) --
	(118.28, 97.33) --
	(134.25,106.86);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43, 36.81) --
	( 54.40, 36.81) --
	( 70.37, 36.96) --
	( 86.34, 36.66) --
	(102.31, 36.66) --
	(118.28, 37.41) --
	(134.25, 43.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 33.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 57.78) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 81.63) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63,105.47) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 36.66) --
	( 33.64, 36.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 60.51) --
	( 33.64, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 84.35) --
	( 33.64, 84.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89,108.20) --
	( 33.64,108.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 27.20) --
	( 38.43, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 27.20) --
	( 70.37, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 27.20) --
	(102.31, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 27.20) --
	(134.25, 29.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 38.43, 19.55) {$10^{-4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 70.37, 19.55) {$10^{-3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (102.31, 19.55) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.25, 19.55) {$10^{-1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,  6.47) {Noise Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 34.52, 73.89) rectangle (126.36,125.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 40.21, 94.03) rectangle ( 54.66,108.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.65,101.26) -- ( 53.22,101.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.65,101.26) -- ( 53.22,101.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);

\path[] ( 40.21, 79.58) rectangle ( 54.66, 94.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.65, 86.81) -- ( 53.22, 86.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.65, 86.81) -- ( 53.22, 86.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.47, 98.23) {{\sc Fsc} (this paper)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.47, 83.78) {Best$(a$-$h)$};
\end{scope}
\end{tikzpicture}


==> yaleBfull.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 18:49:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 40.24, 30.92) rectangle (139.04,113.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 40.24, 30.92) rectangle (139.04,113.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.24, 47.10) --
	(139.04, 47.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.24, 71.99) --
	(139.04, 71.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.24, 96.88) --
	(139.04, 96.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.96, 30.92) --
	( 55.96,113.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.41, 30.92) --
	( 78.41,113.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.87, 30.92) --
	(100.87,113.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.32, 30.92) --
	(123.32,113.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 34.66) --
	(139.04, 34.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 59.54) --
	(139.04, 59.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24, 84.43) --
	(139.04, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.24,109.32) --
	(139.04,109.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 30.92) --
	( 44.73,113.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.19, 30.92) --
	( 67.19,113.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64, 30.92) --
	( 89.64,113.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 30.92) --
	(112.10,113.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.55, 30.92) --
	(134.55,113.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 44.73, 59.54) --
	( 67.19, 61.10) --
	( 89.64, 60.71) --
	(112.10, 60.48) --
	(134.55, 59.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 44.73, 62.66) --
	( 67.19, 65.87) --
	( 89.64, 63.53) --
	(112.10, 64.22) --
	(134.55, 65.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 26.93, 31.93) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 26.93, 56.82) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 26.93, 81.70) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 26.93,106.59) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49, 34.66) --
	( 40.24, 34.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49, 59.54) --
	( 40.24, 59.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49, 84.43) --
	( 40.24, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.49,109.32) --
	( 40.24,109.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.73, 28.17) --
	( 44.73, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.19, 28.17) --
	( 67.19, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64, 28.17) --
	( 89.64, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.10, 28.17) --
	(112.10, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.55, 28.17) --
	(134.55, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 44.73, 20.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 67.19, 20.52) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 89.64, 20.52) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (112.10, 20.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.55, 20.52) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.64,  7.44) {Number of People};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.64,120.62) {Yale - Full Data};
\end{scope}
\end{tikzpicture}


==> yaleBmissing.tex <==
% Created by tikzDevice version 0.10.1 on 2018-05-17 19:38:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,133.70);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,133.70);
\end{scope}
\begin{scope}
\path[clip] ( 33.64, 30.92) rectangle (139.04,112.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.64, 30.92) rectangle (139.04,112.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 45.08) --
	(139.04, 45.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 66.01) --
	(139.04, 66.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64, 86.94) --
	(139.04, 86.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.64,107.87) --
	(139.04,107.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.92) --
	( 43.76,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.73, 30.92) --
	( 59.73,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.02, 30.92) --
	( 81.02,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.31, 30.92) --
	(102.31,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.60, 30.92) --
	(123.60,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 34.61) --
	(139.04, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 55.54) --
	(139.04, 55.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 76.47) --
	(139.04, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.64, 97.40) --
	(139.04, 97.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 30.92) --
	( 38.43,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 30.92) --
	( 49.08,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 30.92) --
	( 70.37,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 30.92) --
	( 91.66,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.96, 30.92) --
	(112.96,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 30.92) --
	(134.25,112.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43,108.39) --
	( 49.08,107.65) --
	( 59.73, 92.39) --
	( 70.37, 79.31) --
	( 81.02, 55.32) --
	( 91.66, 46.61) --
	(102.31, 38.98) --
	(112.96, 34.61) --
	(123.60, 34.61) --
	(134.25, 34.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.43,105.77) --
	( 49.08, 61.51) --
	( 59.73, 58.68) --
	( 70.37, 56.72) --
	( 81.02, 54.51) --
	( 91.66, 48.74) --
	(102.31, 41.23) --
	(112.96, 39.85) --
	(123.60, 39.32) --
	(134.25, 38.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 31.89) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 52.82) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 73.75) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 23.63, 94.68) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 34.61) --
	( 33.64, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 55.54) --
	( 33.64, 55.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 76.47) --
	( 33.64, 76.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.89, 97.40) --
	( 33.64, 97.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 28.17) --
	( 38.43, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.08, 28.17) --
	( 49.08, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 28.17) --
	( 70.37, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.66, 28.17) --
	( 91.66, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.96, 28.17) --
	(112.96, 30.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.25, 28.17) --
	(134.25, 30.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{190,190,190}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 38.43, 20.52) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 49.08, 20.52) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 70.37, 20.52) {.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 91.66, 20.52) {.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (112.96, 20.52) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (134.25, 20.52) {.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,  7.44) {Sampling Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.34,120.62) {Yale - Missing Data};
\end{scope}
\end{tikzpicture}

